LeM\'emoire: Memory-Conditioned JEPA World Models for Planning in Changing Worlds

JEPA world models plan by predicting the consequences of actions in a learned latent space. However, the dynamics of an environment often depend on factors the agent cannot observe, such as friction or the response of its actuators. Because these models predict from only a few recent frames, they cannot distinguish environments that differ only in these factors, and their plans degrade under dynamics shifts. We propose LeM\'emoire, a JEPA world model that plans by conditioning its predictor on a memory of every transition it has executed in its current world, kept across episodes. As the agent acts, the memory stores each action together with the outcome it produced. From these transitions the model reads a dynamics code, which conditions its predictions of the effects of its next actions. At test time, the model adapts by writing its transitions into its memory, without accessing the hidden factors or changing any weight. In three environments, memory raises planning success under dynamics shifts outside the training range above that of the same model trained on the same data without memory. On PushT, it raises out-of-range success from 50% to 72% and success under unseen dynamics by 18 points, and it significantly outperforms test-time training out of range and under combined shifts in 11 of 12 paired comparisons across environments and backbones. A history encoder limited to the current episode recovers less than half of the gain, so the gain comes from the experience kept across episodes. A JEPA world model can thus adapt to dynamics shifts from a memory of its own transitions.

==> figures/fig_code_map.tex <==
\begin{figure*}[t]
\centering
\captionsetup{skip=3pt}%
\input{figures/lm_figstyle}
\colorlet{lmring}{lmcardb}
\begin{tikzpicture}[x=1cm, y=1cm]
\lmcard{0,0}{5.35,4.78}\lmcard{5.5,0}{12.65,4.78}\lmcard{12.8,0}{17.4,4.78}
\lmhead{0.22,4.50}{a}{Map of PushT codes}
\lmhead{5.68,4.50}{b}{Code vs.\ factor setting}
\lmhead{12.98,4.50}{c}{Code vs.\ tilt (Reacher)}
\begin{axis}[lm, name=a, at={(0.2cm,0.2cm)}, anchor=south west, width=5.01cm, height=4.0cm,
  xmin=-4.25, xmax=8.03, ymin=-4.5, ymax=5.3, hide axis,
  declare function={dX(\x)=\x+0.794616; dY(\y)=\y+1.313165; rR(\x,\y)=sqrt(dX(\x)^2+dY(\y)^2); lR(\x,\y)=ln(10*rR(\x,\y)+sqrt(100*rR(\x,\y)^2+1));},
  legend style={font=\lmtick, text=lmink, draw=none, fill=lmcard, rounded corners=2pt, at={(0.0,0.0)}, anchor=south west, row sep=-1.2pt, inner sep=1.2pt,
    nodes={inner sep=0.9pt}}, legend cell align=left]
\begin{scope}\clip (rel axis cs:0,0) rectangle (rel axis cs:1,1);
\draw[lmring, line width=0.5pt] (axis cs:-4.25,0) -- (axis cs:8.03,0) (axis cs:0,-4.5) -- (axis cs:0,5.3);
\draw[lmring, line width=0.6pt] (axis cs:0,0) circle [radius=0.8814] (axis cs:0,0) circle [radius=2.9982] (axis cs:0,0) circle [radius=5.2983];
\end{scope}
\node[font=\lmnote, text=lmmuted, anchor=north west, inner sep=1pt] at (axis cs:0.88,0) {0.1};
\node[font=\lmnote, text=lmmuted, anchor=north west, inner sep=1pt] at (axis cs:3.0,0) {1};
\node[font=\lmnote, text=lmmuted, anchor=north west, inner sep=1pt] at (axis cs:5.3,0) {10};
\node[font=\lmlab, anchor=east, inner sep=1.2pt, fill=lmcard] at (axis cs:8.03,0) {PC 1};
\node[font=\lmlab, anchor=north west, inner sep=1.2pt] at (axis cs:0.1,5.3) {PC 2};
\addplot[scatter, only marks, scatter src=explicit symbolic, scatter/classes={
    in_range={lmIn}, out_of_range={lmOut}, unseen_dynamics={lmUn}, combinations={lmCo}, unseen_visual={lmLo}}]
  table[x expr={lR(\thisrow{pc1},\thisrow{pc2})*dX(\thisrow{pc1})/rR(\thisrow{pc1},\thisrow{pc2})},
        y expr={lR(\thisrow{pc1},\thisrow{pc2})*dY(\thisrow{pc2})/rR(\thisrow{pc1},\thisrow{pc2})}, meta=group]
  {figures/fig56data/codemap_coords.tsv};
\legend{In range, Out of range, Unseen dyn., Combinations, Looks only}
\addplot[only marks, mark=*, mark size=1.15*\lmms pt, draw=lmink, line width=0.7pt, fill=gIn, forget plot] coordinates {(0,0)};
\begin{scope}[every node/.style={font=\lmmaplab, text=lmink, inner sep=1pt}]
\node[anchor=north east] at (axis cs:-0.45,-0.05) {default};
\node[anchor=west] at (axis cs:0.5,0.45) {tilt};
\node[anchor=east] at (axis cs:-0.47,1.3) {CoM};
\node[anchor=north west, inner sep=1pt] at (axis cs:0.85,1.9) {friction};
\node[anchor=east, inner sep=1pt] at (axis cs:-1.25,1.98) {damping};
\node[anchor=east, inner sep=1.5pt] at (axis cs:-1.6,2.6) {pusher size};
\node[anchor=west, inner sep=1pt] at (axis cs:0.1,3.72) {inertia};
\node[anchor=east, inner sep=1.5pt] at (axis cs:-1.5,3.5) {damping};
\node[anchor=west, text=lmmuted, inner sep=1.8pt, yshift=1.9pt] at (axis cs:-0.55,4.24) {red block};
\node[anchor=east, inner sep=1.5pt] at (axis cs:-1.7,4.46) {gain \texttimes1.6};
\node[anchor=south west] at (axis cs:3.0,2.95) {lag, delay};
\node[anchor=west, inner sep=1.5pt] at (axis cs:5.0,1.45) {rotated 30\textdegree};
\node[anchor=west, inner sep=1.5pt] at (axis cs:3.1,-3.85) {pusher \texttimes2, \texttimes2.5};
\node[anchor=west, inner sep=1.5pt] at (axis cs:5.75,-1.85) {mirrored};
\end{scope}
\end{axis}
\node[font=\lmlab, text=lmink, rotate=90, align=center, inner sep=0pt] at (5.79,2.47) {code position on\\the factor's PC 1};
\node[font=\lmlab, text=lmink] at (9.35,0.12) {factor setting (evenly spaced, shaded: in training)};
\pgfplotsset{lmfac/.style={lm, anchor=south west, width=3.04cm, height=1.49cm, ytick=\empty, axis y line=none, xmajorgrids=false}}
\begin{axis}[lmfac, at={(6.18cm,2.71cm)}, xmin=0.55, xmax=4.45, ymin=-1.56, ymax=2.07, xtick={1,2,3,4}, xticklabels={0,0.5,1.5,2}]
  \fill[lmband] (axis cs:0.55,-1.56) rectangle (axis cs:2.5,2.07);
  \node[anchor=north west, font=\lmlab, text=lmink, inner sep=1pt] at (rel axis cs:0.02,1) {friction};
  \addplot[lmline] coordinates {(1,-1.121) (2,-1.061) (3,0.851) (4,1.331)};
  \addplot[only marks, lmIn] coordinates {(1,-1.121) (2,-1.061)};
  \addplot[only marks, lmOut] coordinates {(3,0.851) (4,1.331)};
\end{axis}
\begin{axis}[lmfac, at={(9.48cm,2.71cm)}, xmin=0.55, xmax=3.45, ymin=-3.68, ymax=5.05, xtick={1,2,3}, xticklabels={0,10\textsuperscript{\textminus3},0.1}]
  \fill[lmband] (axis cs:0.55,-3.68) rectangle (axis cs:2.5,5.05);
  \node[anchor=north west, font=\lmlab, text=lmink, inner sep=1pt] at (rel axis cs:0.02,1) {damping};
  \addplot[lmline] coordinates {(1,-2.621) (2,-0.656) (3,3.276)};
  \addplot[only marks, lmIn] coordinates {(1,-2.621) (2,-0.656)};
  \addplot[only marks, lmOut] coordinates {(3,3.276)};
\end{axis}
\begin{axis}[lmfac, at={(6.18cm,0.74cm)}, xmin=0.55, xmax=3.45, ymin=-3.79, ymax=6.44, xtick={1,2,3}, xticklabels={0.1,0.2,1}]
  \fill[lmband] (axis cs:2.5,-3.79) rectangle (axis cs:3.45,6.44);
  \node[anchor=north west, font=\lmlab, text=lmink, inner sep=1pt] at (rel axis cs:0.02,1) {block inertia (\texttimes)};
  \addplot[lmline] coordinates {(1,-2.544) (2,-1.823) (3,4.367)};
  \addplot[only marks, lmIn] coordinates {(3,4.367)};
  \addplot[only marks, lmOut] coordinates {(1,-2.544) (2,-1.823)};
\end{axis}
\begin{axis}[lmfac, at={(9.48cm,0.74cm)}, xmin=0.55, xmax=3.45, ymin=-6.65, ymax=5.80, xtick={1,2,3}, xticklabels={1,2,2.5}]
  \fill[lmband] (axis cs:0.55,-6.65) rectangle (axis cs:1.5,5.80);
  \node[anchor=north west, font=\lmlab, text=lmink, inner sep=1pt] at (rel axis cs:0.02,1) {pusher gain (\texttimes)};
  \addplot[lmline] coordinates {(1,-5.133) (2,1.856) (3,3.277)};
  \addplot[only marks, lmIn] coordinates {(1,-5.133)};
  \addplot[only marks, lmOut] coordinates {(2,1.856) (3,3.277)};
\end{axis}
\begin{axis}[lm, name=c, at={(14.02cm,0.74cm)}, anchor=south west, width=3.22cm, height=3.46cm, xmin=-0.25, xmax=3.75, ymin=-8, ymax=140,
  xlabel={tilt (in-plane \textit{g}, m/s\textsuperscript{2})}, ylabel={distance from the default\\world's code ($\sigma$)}, xlabel style={yshift=4.5pt}, ylabel style={yshift=-7pt, align=center},
  xtick={0,1,2,3}, ytick={0,40,80,120}]
\fill[lmband] (axis cs:-0.25,-8) rectangle (axis cs:0.25,140);
\addplot[draw=none, fill=gUn, fill opacity=0.12, forget plot] coordinates {(0,0) (0.5,14.105) (0.75,33.266) (1,48.567) (1.5,72.666) (2,98.366) (2.5,107.373) (3.5,126.256)} \closedcycle;
\addplot[gUn, line width=\lmlw] coordinates {(0,0) (0.5,14.105) (0.75,33.266) (1,48.567) (1.5,72.666) (2,98.366) (2.5,107.373) (3.5,126.256)};
\addplot[only marks, lmIn] coordinates {(0,0)};
\addplot[only marks, lmUn] coordinates {(0.5,14.105) (0.75,33.266) (1,48.567) (1.5,72.666) (2,98.366) (2.5,107.373) (3.5,126.256)};
\node[font=\lmnote, text=lmmuted, anchor=north west, align=left, inner sep=0pt] at (axis cs:0.42,134) {order exact\\(Spearman 1.0)};
\end{axis}
\end{tikzpicture}
\caption{\textbf{Each kind of change moves the \dcode in its own direction.} (a)~PushT codes, placed by their direction on the first two principal components of the in-range codes and by their log distance from the default world's code (rings). Each kind of change has its own direction. (b)~Per factor: the code's position on the first principal component of that factor's codes (y-axis) against its setting (x-axis, evenly spaced). Shaded settings occur in training, and the code keeps moving beyond them. (c)~Reacher, trained without the teacher: each tilt's code distance from the default world's code, in units of that code's episode-to-episode spread ($\sigma$), orders a tilt that training never varies. LeWM backbone.}
\label{fig:code_map}
\end{figure*}


==> figures/fig_memory_cap.tex <==
\begin{figure}[t]
\centering
\input{figures/lm_figstyle}%
\definecolor{gIn}{HTML}{0072B2}\definecolor{gOut}{HTML}{D55E00}\definecolor{gUn}{HTML}{009E73}\definecolor{gCo}{HTML}{CC79A7}
\begin{tikzpicture}
\begin{axis}[lm, width=0.74\linewidth, height=3.6cm, xmin=0.5, xmax=6.5, ymin=25, ymax=92,
  xtick={1,2,3,4,5,6}, xticklabels={{Fine-tuned\\backbone},25,50,100,400,full}, xticklabel style={align=center}, ytick={30,40,50,60,70,80,90},
  xlabel={transitions the memory reader sees}, ylabel={success rate (\%)},
  legend style={font=\lmnote, text=lmink, draw=none, fill=none, at={(0.5,1.02)}, anchor=south, legend columns=4, column sep=0pt}]
\fill[lmpanel] (axis cs:0.5,25) rectangle (axis cs:1.5,92);
\addplot[gIn, dashed, line width=0.6pt, forget plot] coordinates {(1,56.3) (2,83.6)};
\addplot[gOut, dashed, line width=0.6pt, forget plot] coordinates {(1,50.3) (2,70.0)};
\addplot[gUn, dashed, line width=0.6pt, forget plot] coordinates {(1,66.5) (2,83.2)};
\addplot[gCo, dashed, line width=0.6pt, forget plot] coordinates {(1,32.0) (2,51.3)};
\addplot[gIn, only marks, mark=o, mark size=1.6pt, forget plot] coordinates {(1,56.3)};
\addplot[gOut, only marks, mark=square, mark size=1.5pt, forget plot] coordinates {(1,50.3)};
\addplot[gUn, only marks, mark=triangle, mark size=1.9pt, forget plot] coordinates {(1,66.5)};
\addplot[gCo, only marks, mark=diamond, mark size=1.9pt, forget plot] coordinates {(1,32.0)};
\addplot[gIn, line width=1.1pt, mark=*, mark size=2.0pt, mark options={lmmk=gIn}] coordinates {(2,83.6) (3,85.0) (4,85.6) (5,86.4) (6,86.3)};
\addlegendentry{In range}
\addplot[gOut, line width=1.1pt, mark=square*, mark size=1.85pt, mark options={lmmk=gOut}] coordinates {(2,70.0) (3,71.0) (4,70.7) (5,72.8) (6,72.3)};
\addlegendentry{Out of range}
\addplot[gUn, line width=1.1pt, mark=triangle*, mark size=2.3pt, mark options={lmmk=gUn}] coordinates {(2,83.2) (3,83.2) (4,85.0) (5,85.0) (6,84.5)};
\addlegendentry{Unseen dyn.}
\addplot[gCo, line width=1.1pt, mark=diamond*, mark size=2.3pt, mark options={lmmk=gCo}] coordinates {(2,51.3) (3,53.3) (4,53.2) (5,53.2) (6,53.2)};
\addlegendentry{Combinations}
\end{axis}
\end{tikzpicture}
\caption{\textbf{Reading the last 50 transitions keeps the gain of the full memory.} PushT success as the memory reader sees only the most recent stored transitions, from the fine-tuned backbone (the same model trained without memory) to the full memory of \cref{tab:main_results}. From 50 transitions on, success stays within 5 points of the full memory in every group (non-inferiority, 90\% CI, margin fixed in advance). LeWM, 150 episodes per condition.}
\label{fig:memory_cap}
\end{figure}


==> figures/fig_realdata.tex <==
\begin{figure*}[t]
\centering
\captionsetup{skip=3pt}%
\input{figures/lm_figstyle}
\begin{tikzpicture}[x=1cm, y=1cm]
\lmcard{0,0}{8.95,5.22}\lmcard{9.1,0}{17.44,5.22}
\lmhead{0.22,4.96}{a}{Real DROID frames, held-out episodes}
\lmhead{9.32,4.96}{b}{}
\def\rdimg#1#2#3{\begin{scope}\clip[rounded corners=2.5pt] (#2,#3) rectangle ++(2.6,1.95);
  \node[inner sep=0, anchor=south west] at (#2,#3) {\includegraphics[width=2.6cm]{figures/droid/#1.png}};\end{scope}
  \draw[lmcardb, line width=0.5pt, rounded corners=2.5pt] (#2,#3) rectangle ++(2.6,1.95);}
\rdimg{clip0_start_left}{0.62}{2.69}\rdimg{clip0_goal_left}{3.34}{2.69}\rdimg{clip0_goal_wrist}{6.06}{2.69}
\rdimg{clip5_start_left}{0.62}{0.62}\rdimg{clip5_goal_left}{3.34}{0.62}\rdimg{clip5_goal_wrist}{6.06}{0.62}
\begin{scope}[every node/.style={font=\lmlab, text=lmink, inner sep=0pt}]
\node[rotate=90] at (0.38,3.665) {episode 1}; \node[rotate=90] at (0.38,1.595) {episode 2};
\node at (1.92,0.36) {start}; \node at (4.64,0.36) {goal (7.2\,s later)}; \node at (7.36,0.36) {goal (wrist view)};
\end{scope}
\begin{scope}[xshift=9.1cm]
\begin{axis}[lm, at={(1.4cm,0.62cm)}, anchor=south west, width=6.73cm, height=4.02cm, xmin=0.3, xmax=2.7, ymin=-4.6, ymax=4.4,
  xtick={0.8,2.2}, xticklabels={correct memory, wrong memory}, ytick={-4,-2,0,2,4}, xtick style={draw=none},
  yticklabels={\textminus4, \textminus2, 0, 2, 4}, ylabel={error reduction vs.\\released RoboJEPA (\%)}, ylabel style={yshift=-3pt, align=center}]
\fill[lmours!9] (axis cs:0.3,0) rectangle (axis cs:2.7,4.4);
\draw[lmmuted, dashed, line width=0.6pt] (axis cs:0.3,0) -- (axis cs:2.7,0);
\addplot[only marks, color=lmours, mark=*, mark size=1.15pt, mark options={draw opacity=0, fill=lmours, fill opacity=0.45}] coordinates {(0.65,0.616)(0.68,2.621)(0.71,0.529)(0.74,0.799)(0.77,2.095)(0.80,2.940)(0.83,1.535)(0.86,1.683)(0.89,1.090)(0.92,0.810)(0.95,2.307)(0.65,1.383)(0.68,2.428)(0.71,2.299)(0.74,1.950)(0.77,0.067)(0.80,-0.070)(0.83,0.340)(0.86,1.975)(0.89,3.414)(0.92,0.647)(0.95,1.165)(0.65,1.370)(0.68,3.030)(0.71,-0.181)(0.74,0.648)(0.77,0.580)(0.80,0.694)(0.83,1.992)(0.86,1.800)(0.89,1.928)(0.92,0.181)(0.95,1.363)(0.65,0.504)(0.68,1.818)(0.71,0.576)(0.74,0.797)(0.77,3.079)(0.80,0.952)(0.83,0.793)(0.86,0.966)(0.89,1.127)(0.92,0.979)(0.95,0.904)(0.65,0.527)(0.68,1.287)(0.71,3.451)(0.74,2.320)(0.77,1.085)(0.80,1.732)(0.83,-0.808)(0.86,2.036)(0.89,1.806)(0.92,1.362)(0.95,0.495)(0.65,1.934)(0.68,-0.367)(0.71,0.857)(0.74,2.730)(0.77,0.407)(0.80,0.398)(0.83,1.121)(0.86,0.106)(0.89,0.362)};
\addplot[only marks, color=gOut, mark=*, mark size=1.15pt, mark options={draw opacity=0, fill=gOut, fill opacity=0.45}] coordinates {(2.05,-1.796)(2.08,-0.839)(2.11,-0.751)(2.14,-0.425)(2.17,-1.037)(2.20,-0.685)(2.23,0.048)(2.26,-0.753)(2.29,0.578)(2.32,-0.409)(2.35,-0.806)(2.05,-0.905)(2.08,0.043)(2.11,-1.382)(2.14,0.428)(2.17,-0.651)(2.20,0.169)(2.23,-0.940)(2.26,-1.026)(2.29,0.082)(2.32,-1.021)(2.35,-1.092)(2.05,-0.350)(2.08,-0.433)(2.11,0.178)(2.14,-1.460)(2.17,-3.229)(2.20,-1.542)(2.23,-1.172)(2.26,-0.819)(2.29,0.978)(2.32,-1.861)(2.35,-1.224)(2.05,-0.549)(2.08,-0.438)(2.11,-2.543)(2.14,-0.614)(2.17,0.585)(2.20,-1.270)(2.23,-0.422)(2.26,-0.328)(2.29,-0.162)(2.32,-1.351)(2.35,-1.158)(2.05,-0.611)(2.08,-3.201)(2.11,0.442)(2.14,1.767)(2.17,-0.346)(2.20,-0.416)(2.23,-1.077)(2.26,0.166)(2.29,-2.425)(2.32,-0.904)(2.35,-0.815)(2.05,1.394)(2.08,-3.092)(2.11,-0.531)(2.14,0.452)(2.17,-0.992)(2.20,-0.456)(2.23,-0.930)(2.26,-0.531)(2.29,0.439)};
\draw[white, line width=4.6pt, line cap=round] (axis cs:0.8,1.035) -- (axis cs:0.8,1.508);
\draw[lmours!85!black, line width=2.8pt, line cap=round] (axis cs:0.8,1.035) -- (axis cs:0.8,1.508);
\draw[lmours!85!black, line width=1.4pt, line cap=round] (axis cs:0.54,1.271) -- (axis cs:1.06,1.271);
\draw[white, line width=4.6pt, line cap=round] (axis cs:2.2,-0.929) -- (axis cs:2.2,-0.447);
\draw[gOut!85!black, line width=2.8pt, line cap=round] (axis cs:2.2,-0.929) -- (axis cs:2.2,-0.447);
\draw[gOut!85!black, line width=1.4pt, line cap=round] (axis cs:1.94,-0.688) -- (axis cs:2.46,-0.688);
\node[font=\lmfont{6}{7}, text=lmmuted, anchor=north west, align=left, inner sep=0pt] at (axis cs:0.32,0) [yshift=-1.6pt] {released\\RoboJEPA};
\node[font=\lmnote, text=lmours!85!black, anchor=south, inner sep=0pt] at (axis cs:0.8,4.4) [yshift=2.5pt] {better in 60 of 64 episodes};
\node[font=\lmnote, text=gOut!85!black, anchor=south, inner sep=0pt] at (axis cs:2.2,4.4) [yshift=2.5pt] {worse in 49 of 64};
\end{axis}
\end{scope}
\end{tikzpicture}
\caption{\textbf{On real robot data (DROID), correct memory lowers prediction error and wrong memory raises it.} (a)~Start, goal 7.2\,s later, and wrist view at the goal, from two held-out episodes. (b)~Each dot is one of 64 held-out episodes and shows the percent reduction in the wrist camera's 9-step rollout error (L1) when RoboJEPA reads a memory, relative to the released RoboJEPA without memory (dashed line). Above the line, memory lowers the error. Correct memory holds transitions recorded in the same scene as the test episode, and wrong memory holds transitions from a different scene. Horizontal lines mark the mean, and vertical bars its 95\% CI.}
\label{fig:realdata}
\end{figure*}


==> figures/fig_shift_size.tex <==
\begin{figure}[t]
\centering
\input{figures/lm_figstyle}%
\definecolor{sigC}{HTML}{1A73E8}
\begin{tikzpicture}
\begin{axis}[lm, width=0.80\linewidth, height=3.8cm, xmin=-0.12, xmax=3.15, ymin=-20, ymax=75,
  xtick={0,1,2,3}, xticklabels={0,1,2,10}, ytick={-20,0,20,40,60},
  xlabel={shift, in units of the training range}, ylabel={gain over fine-tuned\\backbone (points)}, ylabel style={align=center},
  clip=false,
  error bars/error bar style={line width=0.35pt, opacity=0.45}, error bars/error mark=none]
\fill[lmband] (axis cs:-0.12,-20) rectangle (axis cs:1,75);
\node[font=\lmnote, text=lmmuted, anchor=center] at (axis cs:0.44,-12) {training range};
\addplot[lmink!70, line width=0.5pt, forget plot] coordinates {(-0.12,0) (3.15,0)};
\draw[white, line width=2.2pt] (axis cs:2.83,-20) -- (axis cs:2.89,-20);
\node[font=\lmnote, text=lmmuted, inner sep=0pt] at (axis cs:2.86,-20) {//};
\addplot[only marks, mark=*, lmctrl, mark options={fill=lmctrl}, mark size=1.5pt, error bars/.cd, y dir=both, y explicit] coordinates { (3.0000,9.33) += (0,9.34) -= (0,9.33) (1.6667,6.00) += (0,5.33) -= (0,5.33)};
\addplot[only marks, mark=o, lmctrl, mark size=1.5pt, error bars/.cd, y dir=both, y explicit] coordinates { (0.6667,0.67) += (0,3.33) -= (0,3.34) (0.4748,0.67) += (0,4.00) -= (0,4.00)};
\addplot[only marks, mark=square*, lmctrl, mark options={fill=lmctrl}, mark size=1.4pt, error bars/.cd, y dir=both, y explicit] coordinates { (0.0000,-6.00) += (0,6.67) -= (0,6.67) (1.5757,2.00) += (0,8.67) -= (0,8.00) (1.3368,0.67) += (0,8.00) -= (0,8.00) (1.5850,6.67) += (0,10.00) -= (0,10.67) (2.0000,12.00) += (0,11.33) -= (0,11.33) (2.0000,6.00) += (0,11.33) -= (0,10.67) (2.0000,-5.33) += (0,10.66) -= (0,10.67)};
\addplot[only marks, mark=square, lmctrl, mark size=1.4pt, error bars/.cd, y dir=both, y explicit] coordinates { (1.5850,10.67) += (0,10.66) -= (0,10.67)};
\addplot[only marks, mark=triangle*, lmctrl, mark options={fill=lmctrl}, mark size=1.8pt, error bars/.cd, y dir=both, y explicit] coordinates { (0.5575,2.00) += (0,6.00) -= (0,5.33) (0.6415,-2.00) += (0,5.33) -= (0,5.33) (0.6667,1.33) += (0,5.34) -= (0,5.33) (0.5850,-4.00) += (0,4.67) -= (0,4.67) (0.5000,-2.00) += (0,3.33) -= (0,3.33) (0.6667,4.00) += (0,6.00) -= (0,6.00) (1.2500,6.67) += (0,7.33) -= (0,6.67) (1.6500,4.00) += (0,5.33) -= (0,5.33) (1.3750,1.33) += (0,4.00) -= (0,4.00)};
\addplot[only marks, mark=*, sigC, mark options={fill=sigC}, mark size=1.5pt, error bars/.cd, y dir=both, y explicit] coordinates { (0.0000,13.33) += (0,6.67) -= (0,6.00) (0.6667,14.67) += (0,6.66) -= (0,6.67) (0.1000,17.33) += (0,7.34) -= (0,7.33) (0.6667,20.00) += (0,8.00) -= (0,8.00) (0.1667,64.67) += (0,8.00) -= (0,8.00) (1.0000,58.67) += (0,8.00) -= (0,8.00) (0.4748,21.33) += (0,8.67) -= (0,8.66) (2.0000,13.33) += (0,8.67) -= (0,8.00) (2.6667,16.00) += (0,8.67) -= (0,9.33) (2.6667,20.67) += (0,9.33) -= (0,9.34) (1.9125,22.67) += (0,8.00) -= (0,8.00) (1.3368,23.33) += (0,7.35) -= (0,7.33) (1.4748,59.33) += (0,8.00) -= (0,8.00) (1.9495,58.00) += (0,8.00) -= (0,8.00) (1.3333,19.33) += (0,7.34) -= (0,6.66) (2.0000,8.00) += (0,6.67) -= (0,6.67) (1.3333,8.67) += (0,6.66) -= (0,6.67) (2.0000,20.67) += (0,7.33) -= (0,7.34) (2.0000,24.00) += (0,8.67) -= (0,8.67) (2.0000,43.33) += (0,8.67) -= (0,8.66) (2.0000,17.33) += (0,8.00) -= (0,8.00)};
\addplot[only marks, mark=o, sigC, mark size=1.5pt, error bars/.cd, y dir=both, y explicit] coordinates { (0.4748,13.33) += (0,8.67) -= (0,9.33) (1.4748,56.67) += (0,8.00) -= (0,8.00) (2.0000,14.00) += (0,8.67) -= (0,8.67)};
\addplot[only marks, mark=square*, sigC, mark options={fill=sigC}, mark size=1.4pt, error bars/.cd, y dir=both, y explicit] coordinates { (0.4286,55.33) += (0,8.00) -= (0,8.00) (0.3237,42.00) += (0,8.67) -= (0,8.67) (0.3333,45.33) += (0,10.00) -= (0,10.00) (0.3219,16.67) += (0,9.33) -= (0,8.67) (2.0000,47.33) += (0,8.00) -= (0,8.00)};
\addplot[only marks, mark=square, sigC, mark size=1.4pt, error bars/.cd, y dir=both, y explicit] coordinates { (1.5757,10.00) += (0,7.33) -= (0,7.33)};
\addplot[only marks, mark=triangle*, sigC, mark options={fill=sigC}, mark size=1.8pt, error bars/.cd, y dir=both, y explicit] coordinates { (0.0000,-6.00) += (0,4.00) -= (0,4.67) (1.2000,10.67) += (0,6.66) -= (0,6.67) (1.2000,13.33) += (0,6.67) -= (0,6.00) (1.2500,18.67) += (0,6.66) -= (0,6.67) (1.2750,25.33) += (0,7.34) -= (0,7.33) (1.2500,20.00) += (0,7.33) -= (0,7.33) (1.6500,13.33) += (0,6.00) -= (0,5.33) (1.3750,9.33) += (0,6.67) -= (0,6.66) (1.2500,20.00) += (0,6.67) -= (0,6.67)};
\end{axis}
\end{tikzpicture}\\[1pt]
{\lmtick\color{lmink}$\bullet$ PushT \enspace $\blacksquare$ Reacher \enspace $\blacktriangle$ Cube \enspace \textcolor{sigC}{blue}: $p<0.05$ \enspace open: visual part}
\caption{\textbf{Gains hold outside the training range.} Each point is one test condition: the size of its shift, in units of the training range (shaded, with combinations at their larger shift), against the paired gain of ours over the fine-tuned backbone in success rate ($\pm$95\% CI, 150 episodes). Blue: $p<0.05$ (exact McNemar). Conditions without a training range (tilts, axis swaps and flips) are listed in \cref{sec:supp_conditions}. LeWM backbone.}
\label{fig:shift_size_supp}
\end{figure}


==> figures/fig_supp_cost.tex <==
\input{figures/lm_figstyle}
\pgfplotsset{fcost/.style={lm, width=2.60cm, height=1.80cm, xmin=-30, xmax=680, xtick={0,200,400,600}, xlabel={stored transitions read}}}
\begin{tikzpicture}[x=1cm, y=1cm]
\lmcard{0,0}{4.05,3.22}
\lmcard{4.2,0}{8.25,3.22}
\lmhead{0.18,2.96}{a}{Time per plan}
\lmhead{4.38,2.96}{b}{Peak GPU memory}
\begin{axis}[fcost, at={(1.04cm,0.88cm)}, ymin=0.62, ymax=0.67, ytick={0.62,0.64,0.66}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
  ylabel={seconds}]
\fill[lmband!70] (axis cs:-30,0.627) rectangle (axis cs:680,0.655);
\draw[lmctrl, dashed, line width=0.8pt] (axis cs:-30,0.641) -- (axis cs:680,0.641);
\draw[gOut, densely dotted, line width=0.9pt] (axis cs:-30,0.649) -- (axis cs:680,0.649);

\addplot[lmours, line width=\lmlw, mark=*, mark size=0.8*\lmms pt, mark options={lmmk=lmours}] coordinates {(0,0.638) (50,0.636) (400,0.638) (635,0.642)};
\end{axis}
\begin{axis}[fcost, at={(5.24cm,0.88cm)}, ymin=0.62, ymax=0.83, ytick={0.65,0.70,0.75,0.80}, yticklabels={0.65,0.70,0.75,0.80},
  ylabel={GiB}]
\draw[lmctrl, dashed, line width=0.8pt] (axis cs:-30,0.664) -- (axis cs:680,0.664);
\draw[gOut, densely dotted, line width=0.9pt] (axis cs:-30,0.719) -- (axis cs:680,0.719);

\addplot[lmours, line width=\lmlw, mark=*, mark size=0.8*\lmms pt, mark options={lmmk=lmours}] coordinates {(0,0.668) (50,0.740) (400,0.741) (635,0.744)};
\end{axis}
\begin{scope}[every node/.style={font=\lmnote, text=lmink, anchor=west, inner sep=0pt}]
\draw[lmours, line width=\lmlw] (0.95,-0.22) -- (1.25,-0.22); \node (lgA) at (1.31,-0.22) {ours};
\draw[lmctrl, dashed, line width=0.8pt] ([xshift=0.35cm]lgA.east) -- ++(0.30,0); \node (lgB) at ([xshift=0.71cm]lgA.east) {Fine-tuned backbone};
\draw[gOut, densely dotted, line width=0.9pt] ([xshift=0.35cm]lgB.east) -- ++(0.30,0); \node (lgC) at ([xshift=0.71cm]lgB.east) {AdaJEPA};
\fill[lmband!70] ([xshift=0.35cm,yshift=-0.07cm]lgC.east) rectangle ++(0.30,0.14); \node (lgD) at ([xshift=0.71cm]lgC.east) {drift};
\end{scope}
\end{tikzpicture}\par


==> figures/fig_supp_distinct.tex <==
\input{figures/lm_figstyle}
\pgfplotsset{lmdist/.style={lm, anchor=south west, width=17.40cm, height=0.62cm, xmin=-0.62, xmax=3.42, ymin=0.4, ymax=4.6,
  ytick=\empty, xtick=\empty, axis y line=none, axis x line=none, ymajorgrids=false}}
\def\lmdtrack#1#2#3#4#5#6{\fill[lmcard, draw=lmcardb, line width=0.4pt, rounded corners=2.5pt] (axis cs:-0.62,0.4) rectangle (axis cs:3.42,4.6);
  \fill[lmband!55] (axis cs:#2,0.4) rectangle (axis cs:#6,4.6);
  \fill[lmband!100!lmcardb] (axis cs:#3,0.4) rectangle (axis cs:#5,4.6);
  \draw[lmcardb, line width=0.5pt] (axis cs:-0.05,0.4) -- (axis cs:-0.05,4.6);
  \draw[lmgrid, line width=0.5pt] (axis cs:0.5,0.4) -- (axis cs:0.5,4.6) (axis cs:1,0.4) -- (axis cs:1,4.6) (axis cs:1.5,0.4) -- (axis cs:1.5,4.6)
    (axis cs:2,0.4) -- (axis cs:2,4.6) (axis cs:2.5,0.4) -- (axis cs:2.5,4.6) (axis cs:3,0.4) -- (axis cs:3,4.6);
  \draw[lmmuted, line width=0.8pt] (axis cs:#4,0.4) -- (axis cs:#4,4.6);
  \node[font=\lmlab, text=lmink, anchor=west, inner sep=0pt] at (axis cs:-0.58,2.5) {\textbf{#1}};}
\begin{tikzpicture}[x=1cm, y=1cm]
\begin{scope}[every node/.style={font=\lmtick, text=lmink, anchor=west, inner sep=0pt}]
\path plot[mark=*, mark size=1.5pt, mark options={draw=white, line width=0.45pt, fill=gIn}] coordinates {(1.05,2.66)}; \node at (1.18,2.66) {In range};
\path plot[mark=square*, mark size=1.3pt, mark options={draw=white, line width=0.45pt, fill=gOut}] coordinates {(2.50,2.66)}; \node at (2.63,2.66) {Out of range};
\path plot[mark=triangle*, mark size=1.75pt, mark options={draw=white, line width=0.45pt, fill=gUn}] coordinates {(4.40,2.66)}; \node at (4.53,2.66) {Unseen dynamics};
\path plot[mark=diamond*, mark size=1.75pt, mark options={draw=white, line width=0.45pt, fill=gCo}] coordinates {(6.65,2.66)}; \node at (6.78,2.66) {Combinations};
\fill[lmband!100!lmcardb] (8.60,2.58) rectangle (8.90,2.74); \node at (9.03,2.66) {training worlds, middle 50\%};
\fill[lmband!55] (12.00,2.58) rectangle (12.30,2.74); \node at (12.43,2.66) {middle 90\%};
\draw[lmmuted, line width=0.8pt] (14.20,2.56) -- (14.20,2.76); \node at (14.33,2.66) {median};
\end{scope}
\begin{axis}[lmdist, at={(0cm,1.80cm)}]
\lmdtrack{PushT}{0}{0.079}{0.385}{1.017}{3.262}
\addplot[only marks, lmIn] coordinates {(0.147,4.35) (0.150,3.65) (0.198,4) (0.826,4) (1.438,4) (1.671,4)};
\addplot[only marks, lmOut] coordinates {(0.165,3) (0.401,3) (0.440,3.35) (0.465,2.65) (0.526,3.35) (0.528,2.65) (0.574,3.35) (0.574,2.65) (0.629,3) (0.682,3) (0.880,3) (1.256,3) (1.379,3)};
\addplot[only marks, lmUn] coordinates {(0.284,2) (0.333,2) (0.386,2.35) (0.391,1.65)};
\addplot[only marks, lmCo] coordinates {(0.440,1) (0.515,1) (0.614,1) (0.826,1) (1.226,1.35) (1.256,0.65) (2.460,1) (2.531,1)};
\end{axis}
\begin{axis}[lmdist, at={(0cm,1.10cm)}]
\lmdtrack{Reacher}{0}{0.141}{0.510}{1.045}{2.393}
\addplot[only marks, lmIn] coordinates {(0.254,4) (0.291,4) (0.355,4) (1.831,4)};
\addplot[only marks, lmOut] coordinates {(0.829,3) (1.099,3) (1.783,3) (2.325,3) (2.464,3) (2.759,3)};
\addplot[only marks, lmUn] coordinates {(0.538,2) (1.221,2) (1.271,2) (1.568,2) (1.705,2) (1.872,2)};
\addplot[only marks, lmCo] coordinates {(0.947,1) (1.702,1) (1.783,1) (2.759,1)};
\end{axis}
\begin{axis}[lmdist, at={(0cm,0.40cm)}]
\lmdtrack{Cube}{0}{0.517}{1.008}{1.403}{2.037}
\addplot[only marks, lmIn] coordinates {(0.460,4) (0.861,4) (1.085,4.35) (1.114,4) (1.121,3.65) (1.927,4)};
\addplot[only marks, lmOut] coordinates {(1.214,3.35) (1.244,2.65) (1.454,3.35) (1.470,2.65) (1.645,3) (1.680,3.35) (1.687,2.65) (1.862,3) (2.549,3) (2.732,3)};
\addplot[only marks, lmUn] coordinates {(0.424,2) (0.533,2) (1.961,2) (2.397,2.35) (2.409,1.65) (2.649,2)};
\addplot[only marks, lmCo] coordinates {(1.389,1) (2.001,1) (2.094,1) (2.241,1) (2.304,1)};
\begin{scope}[every node/.style={font=\lmtick, text=lmmuted, anchor=north, inner sep=0pt, yshift=-2.5pt}]
\node at (axis cs:0,0.4) {0}; \node at (axis cs:0.5,0.4) {0.5}; \node at (axis cs:1,0.4) {1}; \node at (axis cs:1.5,0.4) {1.5};
\node at (axis cs:2,0.4) {2}; \node at (axis cs:2.5,0.4) {2.5}; \node at (axis cs:3,0.4) {3};
\end{scope}
\end{axis}
\node[font=\lmlab, text=lmink, anchor=north east, inner sep=0pt] at (17.40,0.06) {distance of the end states from the default world's (in training standard deviations)};
\end{tikzpicture}\par


==> figures/fig_supp_predcurve.tex <==
\begin{figure}[t]
\centering
\captionsetup{skip=3pt}%
\input{figures/lm_figstyle}
\pgfplotsset{fev/.style={lm, anchor=south west, width=7.14cm, height=2.42cm, xmajorgrids=false, xlabel style={yshift=3.5pt}, ylabel style={yshift=-4pt}}}
\begin{tikzpicture}[x=1cm, y=1cm]
\lmcard{0,0}{8.24,3.78}
\node[anchor=west, font=\lmtitle, text=lmink, inner sep=0pt] at (0.14,3.51) {Prediction};
\begin{axis}[fev, at={(0.98cm,0.80cm)}, xmode=log, xmin=0.85, xmax=120, xminorticks=false, ymin=2.3, ymax=3.2, xtick={1,10,100}, xticklabels={1,10,100},
  ytick={2.4,2.6,2.8,3.0}, xlabel={episodes in memory, \textit{k}}, ylabel={prediction error}]
\addplot[lmctrl, dashed, line width=0.9pt] table[x=k, y=control_median] {figures/fig56data/fig6c_summary.tsv};
\fill[lmours, opacity=0.13] (axis cs:1,2.550) -- (axis cs:2,2.541) -- (axis cs:3,2.464) -- (axis cs:5,2.486) -- (axis cs:10,2.451) -- (axis cs:20,2.438)
  -- (axis cs:50,2.463) -- (axis cs:100,2.475) -- (axis cs:100,3.064) -- (axis cs:1,3.064) -- cycle;
\addplot[lmours, line width=\lmlw, mark=*, mark size=0.8*\lmms pt, mark options={lmmk=lmours}] table[x=k, y=ours_median] {figures/fig56data/fig6c_summary.tsv};
\node[font=\lmnote, text=lmctrl!75!black, anchor=south east, inner sep=1pt] at (axis cs:100,3.075) {Fine-tuned backbone};
\node[font=\lmnote, text=lmours, anchor=north east, inner sep=1pt] at (axis cs:100,2.405) {Ours};
\end{axis}
\end{tikzpicture}
\caption{\textbf{Prediction error drops most with the first episode in memory.} One-step prediction error on held-out episodes against the number of episodes in memory, median over 31 PushT worlds, with the fine-tuned backbone as the reference. LeWM backbone.}
\label{fig:supp_predcurve}
\end{figure}


==> figures/lm_figstyle.tex <==
\def\lmfont#1#2{\fontfamily{phv}\fontseries{m}\fontshape{n}\fontsize{#1}{#2}\selectfont}
\def\lmtick{\lmfont{6.5}{7.5}}
\def\lmlab{\lmfont{7}{8.2}}
\def\lmnote{\lmfont{6.5}{7.5}}
\def\lmmaplab{\fontfamily{phv}\fontseries{c}\fontshape{n}\fontsize{6.5}{7.2}\selectfont}
\def\lmtitle{\fontfamily{phv}\fontseries{b}\fontshape{n}\fontsize{8.2}{9.6}\selectfont}
\def\lmbadgefont{\fontfamily{phv}\fontseries{b}\fontshape{n}\fontsize{6.2}{7}\selectfont}
\definecolor{lmink}{HTML}{222222}\definecolor{lmmuted}{HTML}{666666}\definecolor{lmfaint}{HTML}{A6A6A6}
\definecolor{lmgrid}{HTML}{E8E8E8}\definecolor{lmcard}{HTML}{FFFFFF}\definecolor{lmcardb}{HTML}{D6D6D6}
\definecolor{lmours}{HTML}{1A73E8}\definecolor{lmctrl}{HTML}{8C8C8C}\definecolor{lmpanel}{HTML}{F2F2F2}
\definecolor{gIn}{HTML}{0072B2}\definecolor{gOut}{HTML}{D55E00}\definecolor{gUn}{HTML}{009E73}\definecolor{gCo}{HTML}{CC79A7}
\definecolor{lmband}{HTML}{E8F0FE}
\def\lmms{1.75}%
\def\lmlw{0.95pt}%
\def\lmciw{2.3pt}%
\tikzset{lmmk/.style={draw=white, line width=0.45pt, fill=#1},
         lmline/.style={lmfaint, line width=0.7pt},
         lmpill/.style={fill=white, draw=lmcardb, line width=0.4pt, rounded corners=1.5pt},
         lmci/.style={line width=\lmciw, line cap=round, #1!40},%
         lmIn/.style={mark=*, mark size=\lmms pt, lmmk=gIn},
         lmOut/.style={mark=square*, mark size=0.86*\lmms pt, lmmk=gOut},
         lmUn/.style={mark=triangle*, mark size=1.18*\lmms pt, lmmk=gUn},
         lmCo/.style={mark=diamond*, mark size=1.18*\lmms pt, lmmk=gCo},
         lmLo/.style={mark=o, mark size=0.92*\lmms pt, draw=lmmuted, line width=0.55pt, fill=white},
         lmOurs/.style={mark=*, mark size=\lmms pt, lmmk=lmours}}
\pgfplotsset{lm/.style={scale only axis, clip=false, tick align=outside, xtick pos=left, ytick pos=left,
  tick label style={font=\lmtick, text=lmmuted}, typeset ticklabels with strut, label style={font=\lmlab, text=lmink},
  xticklabel={\pgfmathprintnumber[assume math mode=true]{\tick}}, yticklabel={\pgfmathprintnumber[assume math mode=true]{\tick}},
  axis x line*=bottom, axis y line*=left, axis line style={lmfaint, line width=0.5pt},
  every tick/.style={lmfaint, line width=0.45pt}, major tick length=1.8pt, ymajorgrids, grid style={lmgrid, line width=0.45pt}}}
\def\lmcard#1#2{\fill[lmcard, draw=lmcardb, line width=0.5pt, rounded corners=4pt] (#1) rectangle (#2);}
\def\lmhead#1#2#3{\node[anchor=west, font=\lmtitle, text=lmink, inner sep=0pt] at (#1) {(#2)\,#3};}
\ifdefined\lmcardoverride\lmcardoverride\fi


==> figures/supp_arch.tex <==
\begin{figure*}[t]
\centering
\input{figures/lm_figstyle}
\def\shp{\fontfamily{pcr}\fontseries{m}\fontsize{5.6}{6.4}\selectfont}%
\tikzset{
  bx/.style={draw=lmcardb, line width=0.5pt, fill=white, rounded corners=2.5pt, font=\lmlab, text=lmink, align=center, inner sep=2.2pt},
  rel/.style={bx, fill=lmpanel},
  frz/.style={bx, fill=lmpanel, draw=lmfaint, dash pattern=on 1.2pt off 0.8pt},
  our/.style={bx, draw=lmours, fill=lmours!9, line width=0.6pt},
  ourk/.style={bx, draw=lmours, fill=lmours!9, line width=1.5pt},
  sub/.style={bx, font=\lmnote, inner sep=1.4pt, minimum height=0.42cm},
  pill/.style={bx, rounded corners=4.5pt, font=\lmnote, inner sep=1.6pt},
  shp/.style={font=\shp, text=lmmuted, inner sep=0.5pt},
  arr/.style={-{Stealth[length=3.2pt]}, lmmuted, line width=0.55pt},
  oarr/.style={-{Stealth[length=3.4pt]}, lmours, line width=0.8pt, dashed, dash pattern=on 2.2pt off 1.4pt},
  tarr/.style={-{Stealth[length=3pt]}, lmfaint, line width=0.55pt, dash pattern=on 1.4pt off 1.2pt}}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm, y=1cm]
\lmcard{0,0}{5.3,9.55}
\lmhead{0.18,9.25}{a}{LeWM with memory}
\node[rel, minimum width=3.6cm] (la-in) at (2.65,8.6) {Frames $o_{t-2:t}$\ \ {\shp [B, 3, 224, 224, 3]}};
\node[frz, minimum width=3.6cm, minimum height=0.7cm] (la-enc) at (2.65,7.65) {ViT-tiny encoder $E$, patch 14 \\[-1pt] {\lmnote frozen, class token $\to$ projector}};
\draw[arr] (la-in) -- (la-enc);
\node[rel, minimum width=1.15cm, minimum height=0.42cm, font=\lmnote] (la-z2) at (1.45,6.6) {$z_{t-2}$};
\node[rel, minimum width=1.15cm, minimum height=0.42cm, font=\lmnote] (la-z1) at (2.65,6.6) {$z_{t-1}$};
\node[rel, minimum width=1.15cm, minimum height=0.42cm, font=\lmnote] (la-z0) at (3.85,6.6) {$z_{t}$};
\draw[arr] (la-enc) -- (2.65,6.85);
\node[shp, anchor=north east] at (2.55,6.33) {[B, 3, 192]};
\node[shp, anchor=north west] at (2.75,6.33) {one token per frame};
\node[pill, fill=lmpanel] (la-act) at (1.35,5.55) {Actions \\[-1pt] embed $A{\to}192$};
\node[pill, our] (la-c) at (3.85,5.55) {$c = a_{\mathrm{emb}} + \hat e$};
\draw[arr] (la-act) -- (la-c);
\fill[white, draw=lmcardb, line width=0.5pt, rounded corners=3pt] (0.35,1.55) rectangle (4.95,4.95);
\node[anchor=west, font=\lmnote, text=lmmuted] at (0.45,4.75) {Predictor $P$: 6 blocks, width 192, 16 heads};
\foreach \i/\y in {1/4.25, 2/3.7, 6/2.55} {
  \node[font=\lmbadgefont, text=lmmuted] at (0.6,\y) {\i};
  \node[sub, our, minimum width=1.05cm] at (1.42,\y) {AdaLN$(c)$};
  \node[sub, fill=lmpanel, minimum width=1.55cm] at (2.83,\y) {self-attention};
  \node[sub, fill=lmpanel, minimum width=1.05cm] at (4.25,\y) {MLP};}
\node[font=\lmlab, text=lmfaint] at (2.65,3.18) {$\vdots$};
\draw[oarr] (la-c.south) -- (3.85,4.95);
\draw[arr] (la-z1.south) ++(0,-0.02) -- ++(0,-0.62);
\node[rel, minimum width=3.6cm] (la-out) at (2.65,0.95) {Next latent state $\hat z_{t+1}$};
\node[shp, anchor=north] at (2.65,0.62) {[B, 192]};
\draw[arr] (2.65,1.55) -- (la-out);
\lmcard{5.65,0}{11.35,9.55}
\lmhead{5.83,9.25}{b}{Memory and reader (ours)}
\node[our, minimum width=4.9cm, minimum height=0.95cm] (rm) at (8.5,8.45) {Memory $M$: one row per executed action \\[-1pt] {\lmnote $m_i = (h_i,\, z_{i+1},\, s_i)$, \ $s_i = z_{i+1} - P_0(h_i)$}};
\node[shp, anchor=north] at (8.5,7.9) {[B, N, 990 / 1035] LeWM\ \ $\cdot$\ \ [B, N, 2000] TS};
\node[our, minimum width=4.9cm] (rmlp) at (8.5,7.1) {Row MLP, shared across rows $\to$ 256};
\draw[arr] (8.5,7.6) -- (rmlp);
\node[our, minimum width=4.9cm] (rpool) at (8.5,6.35) {Attention pooling (learned scores) $\to c_0$};
\draw[arr] (rmlp) -- (rpool);
\node[shp, anchor=west] at (9.85,5.98) {[B, 256]};
\draw[lmours, line width=0.6pt, rounded corners=3pt, fill=lmours!4] (6.0,3.4) rectangle (11.0,5.75);
\node[anchor=west, font=\lmnote, text=lmours] at (6.1,5.55) {One weight-tied block, applied $K$ times};
\node[sub, our, minimum width=2.5cm] (rx) at (7.45,5.0) {cross-attention: code $\to$ rows};
\node[sub, our, minimum width=1.0cm] (rf) at (10.15,5.0) {FFN};
\draw[arr] (rx) -- (rf);
\draw[lmours, line width=0.7pt, -{Stealth[length=3pt]}] (rf.south) .. controls (10.15,4.3) and (7.45,4.3) .. (rx.south);
\node[font=\lmbadgefont, text=lmours, fill=lmours!4, inner sep=1pt] at (8.72,4.47) {$\times K$};
\node[font=\lmnote, text=lmmuted, align=center] at (8.5,3.83) {width 256, 4 heads, FFN 512 \\[-1pt] $K$ uniform in 1--8 in training, $K{=}8$ at test};
\draw[arr] (rpool) -- (8.5,5.75);
\node[ourk, minimum width=3.0cm] (rb) at (8.5,2.85) {Bottleneck 256 $\to$ 16};
\draw[arr] (8.5,3.4) -- (rb);
\node[font=\lmnote, text=lmours, anchor=west] at (10.05,2.85) {16-d code};
\node[our, align=center] (rctx) at (8.5,2.05) {MLP $16 \to 256 \to 256 \to d_e$,\\[-1pt] zero-initialized output};
\draw[arr] (rb) -- (rctx);
\node[our, minimum width=2.4cm, font=\lmlab\bfseries] (re) at (8.5,1.15) {Dynamics code $\hat e$};
\draw[arr] (rctx) -- (re);
\node[shp, anchor=north] at (8.5,0.82) {$d_e$ = 192 LeWM\ \ 404 TS\ \ 10 TS Cube};
\node[font=\lmnote, text=lmmuted, align=center] at (8.5,0.3) {Empty memory: a learned $\hat e_\varnothing$.\ \ LeWM on PushT: $K{=}0$.};
\lmcard{11.7,0}{17.0,9.55}
\lmhead{11.88,9.25}{c}{TS with memory}
\node[rel, minimum width=1.45cm] (ta-in) at (12.75,8.6) {Frames};
\node[rel, minimum width=1.45cm] (ta-pr) at (14.45,8.6) {Proprio.};
\node[rel, minimum width=1.25cm] (ta-ac) at (16.05,8.6) {Actions};
\node[frz, minimum width=1.45cm, minimum height=0.7cm] (ta-enc) at (12.75,7.65) {ResNet+GeM \\[-1pt] {\lmnote frozen}};
\node[rel, minimum width=1.45cm, minimum height=0.7cm] (ta-penc) at (14.45,7.65) {Embed \\[-1pt] {\lmnote trained}};
\node[rel, minimum width=1.25cm, minimum height=0.7cm] (ta-aenc) at (16.05,7.65) {Embed \\[-1pt] {\lmnote trained}};
\draw[arr] (ta-in) -- (ta-enc); \draw[arr] (ta-pr) -- (ta-penc); \draw[arr] (ta-ac) -- (ta-aenc);
\node[rel, minimum width=2.45cm, minimum height=0.42cm, font=\lmnote] (ta-v) at (13.3,6.6) {visual 384};
\node[rel, minimum width=0.95cm, minimum height=0.42cm, font=\lmnote] (ta-p) at (15.1,6.6) {10};
\node[rel, minimum width=0.95cm, minimum height=0.42cm, font=\lmnote] (ta-a) at (16.1,6.6) {10};
\draw[arr] (ta-enc) -- (12.75,6.82); \draw[arr] (ta-penc) -- (ta-p); \draw[arr] (ta-aenc) -- (ta-a);
\node[shp, anchor=north] at (14.35,6.33) {[B, 3, 404]\ \ one token per frame};
\node[pill, our] (ta-c) at (12.85,5.55) {code token $\hat e$};
\fill[white, draw=lmcardb, line width=0.5pt, rounded corners=3pt] (12.05,1.55) rectangle (16.65,4.95);
\node[anchor=west, font=\lmnote, text=lmmuted] at (12.15,4.75) {Predictor $P$: 6 blocks, 16 heads};
\foreach \i/\y in {1/4.25, 2/3.7, 6/2.55} {
  \node[font=\lmbadgefont, text=lmmuted] at (12.3,\y) {\i};
  \node[sub, fill=lmpanel, minimum width=1.5cm] at (13.3,\y) {self-attention};
  \node[sub, our, minimum width=1.3cm] at (14.85,\y) {cross-attn};
  \node[sub, fill=lmpanel, minimum width=0.95cm] at (16.05,\y) {MLP};}
\node[font=\lmlab, text=lmfaint] at (14.35,3.18) {$\vdots$};
\draw[oarr] (ta-c.south) -- (12.85,4.95);
\draw[arr] (14.35,6.05) -- (14.35,4.95);
\node[font=\lmnote, text=lmours, align=center] at (14.35,1.85) {gate $\tanh(\alpha_\ell)$, $\alpha_\ell = 0$ at start};
\node[rel, minimum width=3.6cm] (ta-out) at (14.35,0.95) {Next latent state $\hat z_{t+1}$};
\node[shp, anchor=north] at (14.35,0.62) {[B, 394]};
\draw[arr] (14.35,1.55) -- (ta-out);
\draw[oarr] (re.west) -- (5.475,1.15) |- (la-c.east);
\draw[oarr] (re.east) -- (11.525,1.15) |- (ta-c.west);
\end{tikzpicture}}
\caption{\textbf{The memory and its reader added to each backbone.} \textbf{(a)}~In LeWM, the \dcode is added to the action embedding, which modulates every predictor block through AdaLN. \textbf{(b)}~The reader embeds each memory row, pools the rows with learned weights, refines the pooled vector with $K$ passes of one weight-tied cross-attention block, and compresses it to a 16-dimensional code before mapping it to $\hat e$. \textbf{(c)}~In TS, every predictor block cross-attends to a code token through a gate that starts closed. On Cube, the code is instead added to the action embedding. Grey: the backbone before memory training, blue what \lememoire adds.}
\label{fig:supp_arch}
\end{figure*}


==> figures/supp_arch_variants.tex <==
\par\medskip\noindent\begin{minipage}{\columnwidth}
\centering
\input{figures/lm_figstyle}
\tikzset{
  bx/.style={draw=lmcardb, line width=0.5pt, fill=white, rounded corners=2.5pt, font=\lmlab, text=lmink, align=center, inner sep=2.2pt},
  sub/.style={bx, font=\lmnote, inner sep=1.4pt, minimum height=0.42cm},
  our/.style={bx, draw=lmours, fill=lmours!9, line width=0.6pt},
  pill/.style={bx, rounded corners=4.5pt, font=\lmnote, inner sep=1.6pt},
  arr/.style={-{Stealth[length=3.2pt]}, lmmuted, line width=0.55pt},
  oarr/.style={-{Stealth[length=3.4pt]}, lmours, line width=0.8pt, dash pattern=on 2.2pt off 1.4pt}}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm, y=1cm]
\lmcard{0,0}{4.6,5.6}
\lmhead{0.15,5.3}{a}{Code token in every block}
\node[sub, fill=lmpanel, minimum width=1.75cm] at (1.25,4.6) {visual 384};
\node[sub, fill=lmpanel, minimum width=0.6cm] at (2.5,4.6) {10};
\node[sub, fill=lmpanel, minimum width=0.6cm] at (3.15,4.6) {10};
\node[font=\lmnote, text=lmmuted] at (2.2,4.97) {frame token: image $|$ proprio. $|$ action};
\node[pill, our] (va) at (4.05,3.45) {$\hat e$ (404)};
\fill[white, draw=lmcardb, line width=0.5pt, rounded corners=3pt] (0.2,0.55) rectangle (3.5,3.85);
\node[anchor=west, font=\lmnote, text=lmmuted] at (0.27,3.65) {6 blocks};
\foreach \y in {3.15, 2.55, 1.35} {
  \node[sub, fill=lmpanel, minimum width=0.9cm] at (0.78,\y) {self-attn.};
  \node[sub, our, minimum width=0.95cm] at (1.9,\y) {cross-attn.};
  \node[sub, fill=lmpanel, minimum width=0.6cm] at (2.95,\y) {MLP};}
\node[font=\lmlab, text=lmfaint] at (1.85,1.98) {$\vdots$};
\draw[arr] (2.2,4.38) -- (2.2,3.85);
\draw[oarr] (va.south) |- (3.5,2.25);
\node[font=\lmnote, text=lmours, anchor=west, align=left] at (3.55,1.85) {to every\\[-2pt]block};
\node[font=\lmnote, text=lmours, align=center] at (2.3,0.27) {gated by $\tanh(\alpha_\ell)$, $\alpha_\ell=0$ at start};
\lmcard{4.9,0}{9.5,5.6}
\lmhead{5.05,5.3}{b}{Code added to the action}
\node[sub, fill=lmpanel, minimum width=1.75cm] at (6.15,4.6) {visual 384};
\node[sub, fill=lmpanel, minimum width=0.6cm] at (7.4,4.6) {10};
\node[sub, our, minimum width=0.9cm] (vb3) at (8.25,4.6) {10${}+\hat e$};
\node[font=\lmnote, text=lmmuted] at (7.1,4.97) {frame token: image $|$ proprio. $|$ action};
\node[pill, our] (vb) at (8.85,3.45) {$\hat e$ (10)};
\draw[oarr] (vb.north) -- (8.85,4.0) -| ([xshift=-0.2cm]vb3.south east);
\fill[white, draw=lmcardb, line width=0.5pt, rounded corners=3pt] (5.15,0.55) rectangle (8.3,3.85);
\node[anchor=west, font=\lmnote, text=lmmuted] at (5.22,3.65) {6 blocks, unchanged};
\foreach \y in {3.15, 2.55, 1.35} {
  \node[sub, fill=lmpanel, minimum width=1.55cm] at (6.15,\y) {self-attention};
  \node[sub, fill=lmpanel, minimum width=1.0cm] at (7.6,\y) {MLP};}
\node[font=\lmlab, text=lmfaint] at (6.75,1.98) {$\vdots$};
\draw[arr] (7.1,4.38) -- (7.1,3.85);
\node[font=\lmnote, text=lmmuted, align=center] at (7.2,0.27) {no new layers in the predictor};
\end{tikzpicture}}
\captionof{figure}{\textbf{Two entry points for the dynamics code in TS.} \textbf{(a)}~Every predictor block cross-attends to a per-frame code token through a gate that starts closed. \textbf{(b)}~The code is added to the action part of each frame token, and the predictor is unchanged. Both read the memory with the same reader (\cref{fig:supp_arch}b). Blue: added by \lememoire.}
\label{fig:supp_arch_variants}
\end{minipage}\par\medskip

